Nested Dataflow Algorithms for Dynamic Programming Recurrences with more than O(1) Dependency

Dynamic programming problems have wide applications in real world and have been studied extensively in both serial and parallel settings. In 1994, Galil and Park developed work-efficient and sublinear-time algorithms for several important dynamic programming problems based on the closure method and matrix product method. However, in the same paper, they raised an open question whether such an algorithm exists for the general GAP problem. % In this paper, we answer their question by developing the first work-efficient and sublinear-time GAP algorithm based on the closure method and Nested Dataflow method. % We also improve the time bounds of classic work-efficient, cache-oblivious and cache-efficient algorithms for the 1D problem and GAP problem, respectively.

==> nd-gap-algo.tex <==
\begin{tikzpicture}[scale = 1.8]
\draw [thick, ->] (0.75, 2.15) -- (1.25, 2.15) node[fill=white, pos=.5]{$x$}; 
\draw [thick, ->] (-0.15, 1.25) -- (-0.15, 0.75) node[fill=white, rotate=90, pos=.5]{$y$}; 
\node[above, yshift=-0.8mm] at (0, 2) {$(0, 0)$};
\node[above, yshift=-0.8mm] at (2, 2) {$(0, n)$};
\node[below] at (0, 0) {$(n, 0)$};
\node[below] at (2, 0) {$(n, n)$};

\draw [fill=gray!60] (0, 0) rectangle (1, 1);
\node at (0.5, 0.5) {$Q_{10}$};

\draw [fill=gray!60] (0, 1) rectangle (1, 2);
\node at (0.5, 1.5) {$Q_{00}$};

\draw [fill=gray!60] (1, 1) rectangle (2, 2);
\node at (1.5, 1.5) {$Q_{01}$};

\draw (1, 0) rectangle (2, 1);
\node at (1.5, 0.5) {$Q_{11}$};
\end{tikzpicture}



==> nd-gap-gamma.tex <==
\begin{tikzpicture}[scale = 1.8]
\draw [thick, ->] (0.75, 2.15) -- (1.25, 2.15) node[fill=white, pos=.5]{$x$}; 
\draw [thick, ->] (-0.15, 1.25) -- (-0.15, 0.75) node[fill=white, rotate=90, pos=.5]{$y$}; 
\node[above, yshift=-0.8mm] at (0, 2) {$(0, 0)$};
\node[above, yshift=-0.8mm] at (2, 2) {$(0, n)$};
\node[below] at (0, 0) {$(n, 0)$};
\node[below] at (2, 0) {$(n, n)$};

\draw (0, 0) rectangle (1, 1);
\draw [dashed] (0, .5) -- (1, .5);
\draw [dashed] (.5, 0) -- (.5, 1);
\draw [fill=gray!60] (.5, 0) rectangle (1, .5);
\draw [-latex, thick, dashed] (.5 + .1, .5 - .1) -- (1 - .1, .1);
\node at (0.3, 0.7) {$Q_{10}$};

\draw (0, 1) rectangle (1, 2);
\draw [dashed] (0, 1.5) -- (1, 1.5);
\draw [dashed] (.5, 1) -- (.5, 2);
\draw [fill=gray!60] (.5, 1) rectangle (1, 1.5);
\draw [-latex, thick, dashed] (.5 + .1, 1 + .5 - .1) -- (1 - .1, 1+ .1);
\node at (0.3, 1.7) {$Q_{00}$};

\draw (1, 1) rectangle (2, 2);
\draw [dashed] (1, 1.5) -- (2, 1.5);
\draw [dashed] (1.5, 1) -- (1.5, 2);
\draw [fill=gray!60] (1.5, 1) rectangle (2, 1.5);
\draw [-latex, thick, dashed] (1 + .5 + .1, 1 + .5 - .1) -- (1 + 1 - .1, 1 + .1);
\node at (1.3, 1.7) {$Q_{01}$};
\end{tikzpicture}


